On crepant resolutions of 2-parameter series of Gorenstein cyclic quotient singularities

An immediate generalization of the classical McKay correspondence for Gorenstein quotient spaces $\Bbb{C}^{r}/G$ in dimensions $r\geq 4$ would primarily demand the existence of projective, crepant, full desingularizations. Since this is not always possible, it is natural to ask about special classes of such quotient spaces which would satisfy the above property. In this paper we give explicit necessary and sufficient conditions under which 2-parameter series of Gorenstein cyclic quotient singularities have torus-equivariant resolutions of this specific sort in all dimensions.

==> fig1.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=fig1.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00052500in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(11847,4066)(631,-3925)
\put(2071,-2626){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$\Theta_\sigma$}}}
\put(1216,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$\mathfrak{y}_1$}}}
\put(631,-3706){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$0$}}}
\put(1171,-826){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$\Theta_\tau$}}}
\put(631,-3256){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$\mathfrak{y}_2$}}}
\put(8641,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$0$}}}
\put(8191,-331){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$\Theta_{\tau^{\vee}}$}}}
\put(9586,-331){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$\Theta_{\sigma^{\vee }}$}}}
\end{picture}


==> fig2.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=fig2.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00066700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7308,6819)(2701,-6547)
\put(6001,-4936){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\mathfrak{w}$}}}
\put(4576,-3211){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\mathfrak{w'}$}}}
\put(2701,-3811){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$e_1$}}}
\put(5026,-6511){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$e_2$}}}
\put(8476,-4186){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$e_3$}}}
\put(5776,-811){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$e_4$}}}
\put(3451,-5161){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\frac{\mathfrak{n}_G}{\mu_G}$}}}
\put(6151,-3136){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\mathfrak{Q}_G$}}}
\end{picture}


==> fig3.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=fig3.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00052500in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7245,8691)(166,-7840)
\put(7411,-2341){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}e$_1$}}}
\put(5026,-2341){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}e$_2$}}}
\put(3631,-481){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$\Phi$}}}
\put(1621,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\mathfrak{Q}_G$}}}
\put(1351,-2626){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}(in $\left(\overline{N _{G}}\right)_\mathbb{R}$)}}}
\put(5761,-2626){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}(in $\left(\overline{\Lambda _{G}}\right)_\mathbb{R}$)}}}
\put(5026,-7291){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$0$}}}
\put(7411,-7291){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$\mathfrak{e}_1$}}}
\put(6121,-6586){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\widetilde{\mathfrak{Q}}_G$}}}
\put(1711,-5461){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\Theta_{\tau_G}$}}}
\put(856,-6811){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\tau_G$}}}
\put(2431,-946){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$\mathfrak{w}_{\rho+1}$}}}
\put(856,-946){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$\mathfrak{w}_0$}}}
\put(5356,-946){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$\mathfrak{u}_0$}}}
\put(6751,-3616){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$\iota^{-1}\circ\Psi$}}}
\put(3856,-6151){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$\Upsilon$}}}
\put(5361,-5896){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$\widetilde{\mathfrak{u}}_0$}}}
\put(166,-5956){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$\mathfrak{v}_G-\widetilde{\mathfrak{u}}_{\rho+1}$}}}
\put(2476,-5956){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$\mathfrak{v}_G-\widetilde{\mathfrak{u}}_0$}}}
\put(1756,-7351){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$0$}}}
\put(901,-7801){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}(in $\Upsilon\left(\left(\widetilde{\Lambda _{G}^{\mbox{ext}}}\right)_\mathbb{R}\right)$)}}}
\put(5761,-7801){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}(in $\left(\widetilde{\Lambda _{G}}\right)_\mathbb{R}$)}}}
\put(6976,-946){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$\mathfrak{u}_{\rho+1}$}}}
\put(6976,-5896){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$\widetilde{\mathfrak{u}}_{\rho+1}$}}}
\put(1686,579){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$\frac{\mathfrak{n}_G}{\mu_G}$}}}
\put(6186,579){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$\frac{\eta_G}{\mu_G}$}}}
\put(6230,-4477){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$\mathfrak{v}_G$}}}
\put(526,-2341){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$e_{r-1}$}}}
\put(2911,-2341){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$e_{r}$}}}
\end{picture}

